IP-Composer: Semantic Composition of Visual Concepts

Content creators often draw inspiration from multiple visual sources, combining distinct elements to craft new compositions. Modern computational approaches now aim to emulate this fundamental creative process. Although recent diffusion models excel at text-guided compositional synthesis, text as a medium often lacks precise control over visual details. Image-based composition approaches can capture more nuanced features, but existing methods are typically limited in the range of concepts they can capture, and require expensive training procedures or specialized data. We present IP-Composer, a novel training-free approach for compositional image generation that leverages multiple image references simultaneously, while using natural language to describe the concept to be extracted from each image. Our method builds on IP-Adapter, which synthesizes novel images conditioned on an input image's CLIP embedding. We extend this approach to multiple visual inputs by crafting composite embeddings, stitched from the projections of multiple input images onto concept-specific CLIP-subspaces identified through text. Through comprehensive evaluation, we show that our approach enables more precise control over a larger range of visual concept compositions.

==> figures/additional_qualitative_results_1.tex <==
\begin{figure*}[t]
    \centering
    \setlength{\belowcaptionskip}{-5pt}
    \setlength{\abovecaptionskip}{4pt}
    
    \begin{tikzpicture}
        \matrix (m1) [matrix of nodes,
            nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
            row sep=0.4cm,
            column sep=0.443cm
        ] {
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/dog_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/lighting_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/res_1_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/res_1_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/res_1_3.jpg} \\
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/dog_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/lighting_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/res_2_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/res_2_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/background_dog_lighting/res_2_1.jpg} \\
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/pose_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/material_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/res_2_2_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/res_2_2_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/res_2_2_1.jpg} \\
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/input_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/pose_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/material_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/res_3_3_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/res_3_3_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/pose_material/res_3_3_3.jpg} \\
        };

        \path (m1-1-1) -- (m1-1-2) node[midway] {\Large $+$};
        \path (m1-1-2) -- (m1-1-3) node[midway] {\Large $+$};
        \path (m1-1-3) -- (m1-1-4) node[midway] {\Large $=$};

        \path (m1-2-1) -- (m1-2-2) node[midway] {\Large $+$};
        \path (m1-2-2) -- (m1-2-3) node[midway] {\Large $+$};
        \path (m1-2-3) -- (m1-2-4) node[midway] {\Large $=$};

        \path (m1-3-1) -- (m1-3-2) node[midway] {\Large $+$};
        \path (m1-3-2) -- (m1-3-3) node[midway] {\Large $+$};
        \path (m1-3-3) -- (m1-3-4) node[midway] {\Large $=$};

        \path (m1-4-1) -- (m1-4-2) node[midway] {\Large $+$};
        \path (m1-4-2) -- (m1-4-3) node[midway] {\Large $+$};
        \path (m1-4-3) -- (m1-4-4) node[midway] {\Large $=$};


        \node[below=-0.05cm of m1-2-1] {\small ``Scene''};
        \node[below=-0.05cm of m1-2-2] {\small ``Dog''};
        \node[below=-0.05cm of m1-2-3] {\small ``Light''};
        \node[below=-0.05cm of m1-2-5] {\small Results};

        \node[below=-0.05cm of m1-4-1] {\small ``Object''};
        \node[below=-0.05cm of m1-4-2] {\small ``Pose''};
        \node[below=-0.05cm of m1-4-3] {\small ``Material''};
        \node[below=-0.05cm of m1-4-5] {\small Results};
        
        \node[below=0.5cm of m1] (bottom-container) {
            \begin{tikzpicture}
                \matrix (m2) [
                    matrix of nodes,
                    nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
                    row sep=0.2cm,
                    column sep=0.3cm
                ] {
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/vehicle_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/result_2_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/vehicle_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/result_1_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/input_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/vehicle_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/result_3_2.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/input_4.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/vehicle_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/vehicle/result_4_2.jpg} \\
                };

        

                \node[below=-0.05cm of m2-4-1] {\small ``Scene"};
                \node[below=-0.05cm of m2-4-2] {\small ``Vehicle"};
                \node[below=-0.05cm of m2-4-3] {\small Result};

                \path (m2-1-1) -- (m2-1-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-1-2) -- (m2-1-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m2-2-1) -- (m2-2-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-2-2) -- (m2-2-3) node[midway, yshift=5.0pt] {\Large $=$};

                \path (m2-3-1) -- (m2-3-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-3-2) -- (m2-3-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m2-4-1) -- (m2-4-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-4-2) -- (m2-4-3) node[midway, yshift=5.0pt] {\Large $=$};
                
                \matrix (m3) [
                    matrix of nodes,
                    nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
                    row sep=0.2cm,
                    column sep=0.3cm,
                    right=0.8cm of m2
                ] {
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/material_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/result_1_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/material_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/result_1_2.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/material_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/result_2_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/material_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/material/result_2_2.jpg} \\
                };

                \node[below=-0.05cm of m3-4-1] {\small ``Object"};
                \node[below=-0.05cm of m3-4-2] {\small ``Material"};
                \node[below=-0.05cm of m3-4-3] {\small Result};


                \path (m3-1-1) -- (m3-1-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-1-2) -- (m3-1-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-2-1) -- (m3-2-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-2-2) -- (m3-2-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-3-1) -- (m3-3-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-3-2) -- (m3-3-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-4-1) -- (m3-4-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-4-2) -- (m3-4-3) node[midway, yshift=5.0pt] {\Large $=$};
                
                \begin{pgfonlayer}{background}
                    \node[draw, rounded corners, inner sep=0.3cm, fit=(m2), line width=1pt] {};
                    \node[draw, rounded corners, inner sep=0.3cm, fit=(m3), line width=1pt] {};
                \end{pgfonlayer}
            \end{tikzpicture}
        };
        
        \begin{pgfonlayer}{background}
            \node[draw, rounded corners, inner sep=0.3cm, fit=(m1), line width=1pt] {};
        \end{pgfonlayer}
    \end{tikzpicture}
    \caption{Additional qualitative results generated using IP-Composer.}
    \label{fig:additional_1}
\end{figure*}


==> figures/additional_qualitative_results_2.tex <==
\begin{figure*}[t]
    \centering
    \setlength{\belowcaptionskip}{-5pt}
    \setlength{\abovecaptionskip}{4pt}
    
    \begin{tikzpicture}
        \matrix (m1) [matrix of nodes,
            nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
            row sep=0.4cm,
            column sep=0.443cm
        ] {
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/age_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/emotion_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/res_1_1_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/res_1_1_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/res_1_1_3.jpg} \\
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/age_2.jpg} & \includegraphics[width=2cm, height=2cm, trim=250 250 250 250, clip]{images/additional_qualitative/3_way/person_age_emotion/emotion_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/res_2_2_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/res_2_2_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_age_emotion/res_2_2_1.jpg} \\
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/person_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/outfit_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/pattern_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/res_1_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/res_1_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/res_1_3.jpg} \\
            \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/person_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/outfit_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/pattern_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/res_2_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/res_2_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/3_way/person_outfit_pattern/res_2_3.jpg} \\
        };

        \path (m1-1-1) -- (m1-1-2) node[midway] {\Large $+$};
        \path (m1-1-2) -- (m1-1-3) node[midway] {\Large $+$};
        \path (m1-1-3) -- (m1-1-4) node[midway] {\Large $=$};

        \path (m1-2-1) -- (m1-2-2) node[midway] {\Large $+$};
        \path (m1-2-2) -- (m1-2-3) node[midway] {\Large $+$};
        \path (m1-2-3) -- (m1-2-4) node[midway] {\Large $=$};

        \path (m1-3-1) -- (m1-3-2) node[midway] {\Large $+$};
        \path (m1-3-2) -- (m1-3-3) node[midway] {\Large $+$};
        \path (m1-3-3) -- (m1-3-4) node[midway] {\Large $=$};

        \path (m1-4-1) -- (m1-4-2) node[midway] {\Large $+$};
        \path (m1-4-2) -- (m1-4-3) node[midway] {\Large $+$};
        \path (m1-4-3) -- (m1-4-4) node[midway] {\Large $=$};

        
        \node[below=-0.05cm of m1-2-1] {\small ``Person''};
        \node[below=-0.05cm of m1-2-2] {\small ``Age''};
        \node[below=-0.05cm of m1-2-3] {\small ``Expression''};
        \node[below=-0.05cm of m1-2-5] {\small Results};

        \node[below=-0.05cm of m1-4-1] {\small ``Person''};
        \node[below=-0.05cm of m1-4-2] {\small ``Outfit Shape''};
        \node[below=-0.05cm of m1-4-3] {\small ``Outfit Appearance''};
        \node[below=-0.05cm of m1-4-5] {\small Results};
        
        \node[below=0.5cm of m1] (bottom-container) {
            \begin{tikzpicture}
                \matrix (m2) [
                    matrix of nodes,
                    nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
                    row sep=0.35cm,
                    column sep=0.3cm
                ] {
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/patterns/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/patterns/pattern_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/patterns/result_1_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/patterns/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/patterns/pattern_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/patterns/res_2.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fur/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fur/fur_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fur/res_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fur/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fur/fur_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fur/res_2.jpg} \\
                };

        

                \node[below=-0.05cm of m2-2-1] {\small ``Object"};
                \node[below=-0.05cm of m2-2-2] {\small ``Pattern"};
                \node[below=-0.05cm of m2-2-3] {\small Result};

                \node[below=-0.05cm of m2-4-1] {\small ``Animal"};
                \node[below=-0.05cm of m2-4-2] {\small ``Fur"};
                \node[below=-0.05cm of m2-4-3] {\small Result};

                \path (m2-1-1) -- (m2-1-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-1-2) -- (m2-1-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m2-2-1) -- (m2-2-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-2-2) -- (m2-2-3) node[midway, yshift=5.0pt] {\Large $=$};

                \path (m2-3-1) -- (m2-3-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-3-2) -- (m2-3-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m2-4-1) -- (m2-4-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-4-2) -- (m2-4-3) node[midway, yshift=5.0pt] {\Large $=$};
                
                \matrix (m3) [
                    matrix of nodes,
                    nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
                    row sep=0.35cm,
                    column sep=0.3cm,
                    right=0.8cm of m2
                ] {
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fruit_vegtables/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fruit_vegtables/fruit_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fruit_vegtables/res_1.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fruit_vegtables/input_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fruit_vegtables/fruit_3.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/fruit_vegtables/res_3.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/flowers/input_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/flowers/flower_2.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/flowers/result_2_2.jpg} \\
                    \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/flowers/input_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/flowers/flower_1.jpg} & \includegraphics[width=2cm,height=2cm]{images/additional_qualitative/2_way/flowers/result_1_1.jpg} \\
                };

                \node[below=-0.05cm of m3-2-1] {\small ``Scene"};
                \node[below=-0.05cm of m3-2-2] {\small ``Fruit"};
                \node[below=-0.05cm of m3-2-3] {\small Result};

                \node[below=-0.05cm of m3-4-1] {\small ``Scene"};
                \node[below=-0.05cm of m3-4-2] {\small ``Flower"};
                \node[below=-0.05cm of m3-4-3] {\small Result};


                \path (m3-1-1) -- (m3-1-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-1-2) -- (m3-1-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-2-1) -- (m3-2-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-2-2) -- (m3-2-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-3-1) -- (m3-3-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-3-2) -- (m3-3-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-4-1) -- (m3-4-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-4-2) -- (m3-4-3) node[midway, yshift=5.0pt] {\Large $=$};
                
                \begin{pgfonlayer}{background}
                    \node[draw, rounded corners, inner sep=0.3cm, fit=(m2), line width=1pt] {};
                    \node[draw, rounded corners, inner sep=0.3cm, fit=(m3), line width=1pt] {};
                \end{pgfonlayer}
            \end{tikzpicture}
        };
        
        \begin{pgfonlayer}{background}
            \node[draw, rounded corners, inner sep=0.3cm, fit=(m1), line width=1pt] {};
        \end{pgfonlayer}
    \end{tikzpicture}
    \caption{Additional qualitative results generated using IP-Composer.}
    \label{fig:additional_2}
\end{figure*}


==> figures/qualitative_results.tex <==
\begin{figure*}[!htb]
    \centering
    
    \begin{tikzpicture}
        \matrix (m1) [matrix of nodes,
            nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
            row sep=0.45cm,
            column sep=0.443cm
        ] {
            \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_age_emotion/person.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_age_emotion/age.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_age_emotion/emotion.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_age_emotion/result_1.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_age_emotion/result_2.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_age_emotion/result_3.jpg} \\
            \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_clothes_color/person.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_clothes_color/outfit.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_clothes_color/outfit_color.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_clothes_color/result_1.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_clothes_color/result_2.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/3_way/person_clothes_color/result_3.jpg} \\
        };

        \path (m1-1-1) -- (m1-1-2) node[midway] {\Large $+$};
        \path (m1-1-2) -- (m1-1-3) node[midway] {\Large $+$};
        \path (m1-1-3) -- (m1-1-4) node[midway] {\Large $=$};

        \path (m1-2-1) -- (m1-2-2) node[midway] {\Large $+$};
        \path (m1-2-2) -- (m1-2-3) node[midway] {\Large $+$};
        \path (m1-2-3) -- (m1-2-4) node[midway] {\Large $=$};

        \node[below=-0.05cm of m1-1-1] {\small ``Person''};
        \node[below=-0.05cm of m1-1-2] {\small ``Age''};
        \node[below=-0.05cm of m1-1-3] {\small ``Expression''};
        \node[below=-0.05cm of m1-1-5] {\small Results};

        \node[below=-0.05cm of m1-2-1] {\small ``Person''};
        \node[below=-0.05cm of m1-2-2] {\small ``Outfit''};
        \node[below=-0.05cm of m1-2-3] {\small ``Color''};
        \node[below=-0.05cm of m1-2-5] {\small Results};
        
        \node[below=0.6cm of m1] (bottom-container) {
            \begin{tikzpicture}
                \matrix (m2) [
                    matrix of nodes,
                    nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
                    row sep=0.3cm,
                    column sep=0.3cm
                ] {
                    \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/fruit_arrangement/scene.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/fruit_arrangement/fruit_1.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/fruit_arrangement/result_1.jpg} \\
                    \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/fruit_arrangement/scene.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/fruit_arrangement/fruit_2.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/fruit_arrangement/result_2.jpg} \\
                };

        
                \node[below=-0.05cm of m2-2-1] {\small ``Layout''};
                \node[below=-0.05cm of m2-2-2] {\small ``Fruit''};
                \node[below=-0.05cm of m2-2-3] {\small Result};

                \path (m2-1-1) -- (m2-1-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-1-2) -- (m2-1-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m2-2-1) -- (m2-2-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m2-2-2) -- (m2-2-3) node[midway, yshift=5.0pt] {\Large $=$};
                
                \matrix (m3) [
                    matrix of nodes,
                    nodes={draw, minimum width=2cm, minimum height=1cm, inner sep=0pt, line width=1.5pt},
                    row sep=0.3cm,
                    column sep=0.3cm,
                    right=0.8cm of m2
                ] {
                    \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/patterns/object.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/patterns/pattern_1.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/patterns/result_1.jpg} \\
                    \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/patterns/object.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/patterns/pattern_2.jpg} & \includegraphics[width=2.2cm,height=2.2cm]{images/qualitative_results/2_way/patterns/result_2.jpg} \\
                };

                \node[below=-0.05cm of m3-2-1] {\small ``Object''};
                \node[below=-0.05cm of m3-2-2] {\small ``Pattern''};
                \node[below=-0.05cm of m3-2-3] {\small Result};

                \path (m3-1-1) -- (m3-1-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-1-2) -- (m3-1-3) node[midway, yshift=5.0pt] {\Large $=$};
                \path (m3-2-1) -- (m3-2-2) node[midway, yshift=5.0pt] {\Large $+$};
                \path (m3-2-2) -- (m3-2-3) node[midway, yshift=5.0pt] {\Large $=$};
                
                \begin{pgfonlayer}{background}
                    \node[draw, rounded corners, inner sep=0.3cm, fit=(m2), line width=1pt] {};
                    \node[draw, rounded corners, inner sep=0.3cm, fit=(m3), line width=1pt] {};
                \end{pgfonlayer}
            \end{tikzpicture}
        };
        
        \begin{pgfonlayer}{background}
            \node[draw, rounded corners, inner sep=0.3cm, fit=(m1), line width=1pt] {};
        \end{pgfonlayer}
    \end{tikzpicture}
    \caption{Examples of visual concept compositions enabled by IP-Composer. Our method can seamlessly tackle texture-based tasks like colorization and pattern changes, but also convey layouts or modify object-level content. }
    \label{fig:our_results}
\end{figure*}

